Robust Estimator-Based Safety Verification: A Vector Norm Approach

In this paper, we consider the problem of verifying safety constraint satisfaction for single-input single-output systems with uncertain transfer function coefficients. We propose a new type of barrier function based on a vector norm. This type of barrier function has a measurable upper bound without full state availability. An identifier-based estimator allows an exact bound for the uncertainty-based component of the barrier function estimate. Assuming that the system is safe initially allows an exponentially decreasing bound on the error due to the estimator transient. Barrier function and estimator synthesis is proposed as two convex sub-problems, exploiting linear matrix inequalities. The barrier function controller combination is then used to construct a safety backup controller. And we demonstrate the system in a simulation of a 1 degree-of-freedom human-exoskeleton interaction.

==> block-diagram.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\usepackage{tzbondgraph}
\begin{document}
\definecolor{blue}{RGB}{0, 141, 255}
\definecolor{red} {RGB}{162, 51, 51}
\tikzstyle{block}=[minimum width=7mm,minimum height=7mm,draw,thick]
\tikzstyle{plusminus}=[circle,thick,draw,inner sep=0pt,minimum size=3mm]
\tikzstyle{splitter}=[circle,fill,minimum size=2mm,inner sep=0pt]
\tikzstyle{signal} = [-latex, thick, line width=1.2pt, color=red]
\begin{bondgraph}
% Position sensor integrator
\node[block] at (0,0) (plant) 
{\large 
\begin{math}\begin{aligned}
\text{\Large $\Sigma_p$}
% : \ 
& \\
\dot{x} & = A x + b_u u \\ 
y &= c_0 x
\end{aligned}\end{math}
};
\node[splitter, left=0.9 of plant] (u) {};
\node[block, left=1.5 of u] (controller) 
{\large 
\begin{math}\begin{aligned}
\text{\Large $\Sigma_s$}
% : \
& \\
u &= \hat{u} \\ 
& \rm{or} \\ 
u &= \mathbf k y
\end{aligned}\end{math}
};
\node[block, above=1.8 of u] (estimator)
{\large 
\begin{math}\begin{aligned}
\text{\Large $\Sigma_e$}
% : \ 
& \\
\dot{\theta}_{y} & = A_0 ^ T \theta_{y} + c_0 ^ T y \\
\dot{\theta}_{u} & = A_0 ^ T \theta_{u} + c_0 ^ T u \\
\hat{x} &= E_y b_y + E_u b_u \\
% \hat{B} &= \norm{\hat{x}} + e ^ {- \alpha t} \norm{\epsilon_0} - 1
\end{aligned}\end{math}
};
\node[left=0.8 of controller] (input) {};
\node[right=0.8 of plant] (output) {};
% Draw all signals
\begin{scope}[every path/.style={signal}]
\draw (input) -- node[pos=.5, above]{\textcolor{blue}{\Large $\hat{u}$}} (controller);
\draw (controller) -- node[pos=.5, above]{\textcolor{blue}{\Large $u$}} (u);
\draw (u) -- (plant);
\draw (u) -- (estimator);
\draw (plant) |- node[pos=.7, above]{\textcolor{blue}{\Large $y$}} (estimator);
\draw (estimator) -| node[pos=.85, left]{\textcolor{blue} {\Large $\hat{B}$}} (controller);
\draw (plant) -- node[pos=.5, above]{\textcolor{blue}{\Large $y$}} (output);
\draw (plant) -- ++(0.0, -2.1) -| node[pos=.6, left]{\textcolor{blue} {\Large $y$}} (controller);
\end{scope}
\end{bondgraph}
\end{document}

==> fig-1-1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-1-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504.00003433bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34999998)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig-1-1.pdf}}%
    \put(0.04532807,0.33594932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(-0.00020919,0.18213172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{x}_2$}}}%
    \put(0.17737288,0.00368926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{x}_1$}}}%
    \put(0.0457933,0.02098216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1.0$}}}%
    \put(0.1031551,0.02098216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-0.5$}}}%
    \put(0.17452069,0.02098216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.0$}}}%
    \put(0.23188269,0.02098216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.5$}}}%
    \put(0.2892445,0.02098216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1.0$}}}%
    \put(-0.00198095,0.06750083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-12$}}}%
    \put(0.00595556,0.12486283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-6$}}}%
    \put(0.0207807,0.18222463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.0207807,0.23958683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.0128442,0.29694863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$12$}}}%
    \put(0.10550301,0.30141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{qj}$}}}%
    \put(0.10550301,0.27895216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{x}$}}}%
    \put(0.19359824,0.30141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.19359824,0.27895216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{x}$}}}%
    \put(0.33676046,0.18213172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{x}_2$}}}%
    \put(0.38229753,0.33594932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.51434253,0.00368926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{x}_1$}}}%
    \put(0.38276275,0.02098216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1.0$}}}%
    \put(0.44012456,0.02098216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-0.5$}}}%
    \put(0.51149015,0.02098216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.0$}}}%
    \put(0.56885215,0.02098216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.5$}}}%
    \put(0.62621395,0.02098216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1.0$}}}%
    \put(0.3349885,0.06750083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-12$}}}%
    \put(0.34292501,0.12486283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-6$}}}%
    \put(0.35775016,0.18222463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.35775016,0.23958683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.34981365,0.29694873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$12$}}}%
    \put(0.44247251,0.30140992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{qj}$}}}%
    \put(0.44247251,0.27895214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{x}$}}}%
    \put(0.53056774,0.30140992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.53056774,0.27895214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{x}$}}}%
    \put(0.71896239,0.33594932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.71896239,0.16466821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d)}}}%
    \put(0.83645138,0.17486176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{t (s)}}}%
    \put(0.83645138,0.00339474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{t (s)}}}%
    \put(0.71643883,0.19223227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.78290708,0.19223227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.84937533,0.19223227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.91584358,0.19223227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.98231183,0.19223227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.6795827,0.23067569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.69441502,0.30502378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.71643883,0.02095106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.78290708,0.02095106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.84540707,0.02095106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.91187532,0.02095106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$15$}}}%
    \put(0.97834357,0.02095106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$20$}}}%
    \put(0.6795827,0.05939449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.69441502,0.13374267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.95552344,0.30001492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $B_c$}}}%
    \put(0.95552344,0.27755708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\hat{B}_c$}}}%
    \put(0.95552344,0.09019709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $B_c$}}}%
    \put(0.95552344,0.06773926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\hat{B}_c$}}}%
  \end{picture}%
\endgroup%


==> fig-2-1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-2-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{162bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41871052)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig-2-1.pdf}}%
    \put(0.25745916,0.19338294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u=\hat{u}$}}}%
    \put(0.77838784,0.19338294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u=\mathbf k y$}}}%
    \put(-0.00401472,0.19338294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{start}}}%
    \put(0.38731901,0.36243159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\exists \; \hat{B}(b_{yi}, b_{ui}) \geq \bar{B}$}}}%
    \put(0.38731901,0.01746968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\forall \; \hat{B}(b_{yi}, b_{ui}) \leq \ubar{B}$}}}%
  \end{picture}%
\endgroup%


==> fig-2-2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-2-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.19199753bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79736214)%
    \put(0.01653227,0.45129252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig-2-2.pdf}}%
    \put(0.15091777,0.03612358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1.0$}}}%
    \put(0.33203223,0.03612358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-0.5$}}}%
    \put(0.54253075,0.03612358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.0$}}}%
    \put(0.72364481,0.03612358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.5$}}}%
    \put(0.90475928,0.03612358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1.0$}}}%
    \put(0.55084116,0.00000013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{x}_1$}}}%
    \put(0.01804514,0.14354577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1.0$}}}%
    \put(0.01804514,0.28843718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-0.5$}}}%
    \put(0.04915307,0.43332878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.0$}}}%
    \put(0.04915307,0.57822019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.5$}}}%
    \put(0.04915307,0.72311159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1.0$}}}%
    \put(-0.00065877,0.43318242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{x}_2$}}}%
    \put(0.26731187,0.73355408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{qj}$}}}%
    \put(0.26731187,0.67318571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{c}$}}}%
  \end{picture}%
\endgroup%


==> mass-spring-damper.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\tikzstyle{spring}=[thick,decorate,decoration={zigzag,pre length=0.2cm,post length=0.2cm,segment length=6}]
\tikzstyle{damper}=[thick,decoration={markings,  
  mark connection node=dmp,
  mark=at position 0.5 with 
  {
    \node (dmp) [thick,inner sep=0pt,transform shape,rotate=-90,minimum width= 5pt,minimum height=1pt,draw=none] {};
    \draw [thick] ($(dmp.north east)+(2pt,0)$) -- (dmp.south east) -- (dmp.south west) -- ($(dmp.north west)+(2pt,0)$);
    \draw [thick] ($(dmp.north)+(0,-2pt)$) -- ($(dmp.north)+(0,2pt)$);
  }
}, decorate]
\tikzstyle{ground}=[fill,pattern=north east lines,draw=none,minimum width=0.75cm, minimum height=0.15cm]

\begin{scope}[xshift=5cm]
\node [draw,outer sep=0pt,thick] (M1) [minimum width=1.0cm, minimum height=0.6cm] {\footnotesize $m_e=1$};

\node (ground1) [ground,anchor=north, yshift=-0.25cm, minimum width=1.5cm] at (M1.south) {};

\draw (ground1.north east) -- (ground1.north west);

\draw (M1.south west) ++ (0.2cm,-0.125cm) circle (0.125cm)  (M1.south east) ++ (-0.2cm,-0.125cm) circle (0.125cm);

\node (wall1) [ground, rotate=-90, minimum width = 0.56cm, yshift = - 1.6cm] {};

\draw (wall1.north east) -- (wall1.north west);

\node (wall2) [ground, rotate=-90, minimum width = 0.56cm, yshift =   1.6cm] {};

\draw (wall2.south east) -- (wall2.south west);

\draw [damper] ($(M1.north east)!(wall2.90)!(M1.south east)$) -- ($(wall2.south east)!(wall2.90)!(wall2.south west)$) node [midway,below] {\footnotesize $b_e$};

\draw [spring] ($(wall1.north east)!(wall1.90)!(wall1.north west)$) -- ($(M1.north west)!(wall1.90)!(M1.south west)$) node [midway,below] {\footnotesize $k_h$};

\draw [-latex,ultra thick] ($(M1.north east)$) ++ (0.cm,-0.0cm) -- +( .5cm,0cm) node [midway,above] {\footnotesize $u$};
% \draw [-latex,ultra thick] ($(M1.north west)$) ++ (-.6cm,-.0cm) -- +( .6cm,0cm);
% \draw [-latex,ultra thick] ($(M1.north west)$) ++ (-.6cm,-.0cm) -- +(-.6cm,0cm) node [pos=.0,above] { $y$};

 \draw[thick, dashed] ($(M1.north west)$) -- ($(M1.north west) + (0,.5)$);
 \draw[thick, -latex] ($(M1.north west) + (0,0.25)$) -- ($(M1.north west) + (0.5,0.25)$) node [midway, above] {\footnotesize $\mathrm{x}_e$};
  \draw[thick, dashed] ($(wall1.north west)$) -- ($(wall1.north west) + (0,.5)$);
 \draw[thick, -latex] ($(wall1.north west) + (0,0.25)$) -- ($(wall1.north west) + (0.5,0.25)$) node [midway, above] {\footnotesize $\mathrm{x}_h$};

\end{scope}
\end{tikzpicture}
\end{document}
